Efficient Reconstruction of Arboreal Networks

Arboreal networks are multi-rooted phylogenetic networks whose underlying graph is a tree. We give an encoding of stack-free arboreal networks in terms of triplets and the novel concept of a duet. This yields a polynomial time algorithm to construct these networks from complete triplet and duet systems. The classification results show correctness and lead to a natural metric on these multi-rooted networks.

==> fig1_a.tex <==
\begin{tikzpicture}[thick,scale=\FigOneScale]
    \node[align=left] at (1,2.5) {\small $N^a$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (4,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (5,1){};
    \node[fill=black,circle,inner sep=1pt] at (3,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (4,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,2){};
    \node[fill=black,circle,inner sep=1pt] at (4,2){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,2.25){};
    \node[fill=black,circle,inner sep=1pt] at (2,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (4.5,2.5){};
    \draw(3,1)--(3,2);
    \draw(4,1)--(4,2);
    \draw(3,1.5)--(4,2);
    \draw(4,1.5)--(3,2);
    \draw(2.5,2.25)--(3,2);
    \draw(2,2.5)--(2.5,2.25);
    \draw(2,2.5)--(1,1);
    \draw(2,1)--(2.5,2.25);
    \draw(5,1)--(4.5,2.5);
    \draw(4,2)--(4.5,2.5);
\end{tikzpicture}

==> fig1_b.tex <==
\begin{tikzpicture}[thick,scale=\FigOneScale]
    \node[align=left] at (1,2.5) {\small $N^b$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (4,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (5,1){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (3.125,1.75){};
    \node[fill=black,circle,inner sep=1pt] at (2.75,2){};
    \node[fill=black,circle,inner sep=1pt] at (2,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (4,2.25){};
    \draw(3,1)--(3.5,1.5);
    \draw(4,1)--(3.5,1.5);
    \draw(2,2.5)--(2.75,2);
    \draw(2,2.5)--(1,1);
    \draw(2,1)--(2.75,2);
    \draw(3.5,1.5)--(2.75,2);
    \draw(5,1)--(4,2.25);
    \draw(3.125,1.75)--(4,2.25);
\end{tikzpicture}


==> fig1_c.tex <==
\begin{tikzpicture}[thick,scale=\FigOneScale]
    \node[align=left] at (1,2.5) {\small $N^c$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (5,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$6$} ] at (6,1){};
    \node[fill=black,circle,inner sep=1pt] at (1.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (4,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (5.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (5,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,2.5){};
    \draw(2.5,2.5)--(1.5,2);
        \draw(1.5,2)--(1,1);
        \draw(1.5,2)--(2,1);
    \draw(2.5,2.5)--(3.5,2);
        \draw(3.5,2)--(3,1);
        \draw(3.5,2)--(4,1.5);
        \draw(4,1)--(4,1.5);
    \draw(5,2.5)--(4,1.5);
    \draw(5,2.5)--(5.5,2);
        \draw(5.5,2)--(5,1);
        \draw(5.5,2)--(6,1);
\end{tikzpicture}

==> fig1_d.tex <==
\begin{tikzpicture}[thick,scale=\FigOneScale]
    \node[align=left] at (1,2.5) {\small $N^d$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (5,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$6$} ] at (6,1){};
    \node[fill=black,circle,inner sep=1pt] at (1.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (3,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (5.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (4.5,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (2,2.5){};
    \draw(2,2.5)--(1.5,2);
        \draw(1.5,2)--(1,1);
        \draw(1.5,2)--(2,1);
    \draw(2,2.5)--(3,1.5);
        \draw(3,1.5)--(3,1);
    \draw(4,1)--(3.5,2);
    \draw(3.5,2)--(3,1.5);
    \draw(3.5,2)--(4.5,2.5);
    \draw(4.5,2.5)--(5.5,2);
        \draw(5.5,2)--(5,1);
        \draw(5.5,2)--(6,1);
\end{tikzpicture}

==> fig1_e.tex <==
\begin{tikzpicture}[thick,scale=\FigOneScale]
    \node[align=left] at (3.5,2.75) {\small $U(N^d)$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=above: {$2$} ] at (1,2){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (6,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=above: {$6$} ] at (6,2){};
    \node[fill=black,circle,inner sep=1pt] at (2,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (4,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (5,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (4.5,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,1.5){};
    \draw(1,1)--(2,1.5);
    \draw(1,2)--(2,1.5);
    \draw(2,1.5)--(5,1.5);
    \draw(5,1.5)--(6,1);
    \draw(5,1.5)--(6,2);
    \draw(3,1)--(3,1.5);
    \draw(4,1)--(4,1.5);
\end{tikzpicture}


==> fig1_f.tex <==
\begin{tikzpicture}[thick,scale=\FigOneScale]
    \node[align=left] at (3.45,2.75) {\small $U(N^d)^-$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=above: {$2$} ] at (1,2){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (6,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=above: {$6$} ] at (6,2){};
    \node[fill=black,circle,inner sep=1pt] at (2,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (4,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (5,1.5){};
    \draw(1,1)--(2,1.5);
    \draw(1,2)--(2,1.5);
    \draw(2,1.5)--(5,1.5);
    \draw(5,1.5)--(6,1);
    \draw(5,1.5)--(6,2);
    \draw(3,1)--(3,1.5);
    \draw(4,1)--(4,1.5);
\end{tikzpicture}


==> fig2_a.tex <==
\begin{tikzpicture}[thick,scale=\FigTwoScale]
    \node[align=left] at (1,2.5) {\small $N^a$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[fill=black,circle,inner sep=1pt] at (1.5,1.75){};
    \node[fill=black,circle,inner sep=1pt] at (2,2.5){};
    \draw(1,1)--(1.5,1.75);
    \draw(2,1)--(1.5,1.75);
    \draw(1.5,1.75)--(2,2.5);
    \draw(3,1)--(2,2.5);
    \draw(4,1)--(2,2.5);
\end{tikzpicture}

==> fig2_b.tex <==
\begin{tikzpicture}[thick,scale=\FigTwoScale]
    \node[align=left] at (1,2.5) {\small $N^b$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (2,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,2.5){};
    \draw(1,1)--(2,2.5);
    \draw(2,1)--(2.5,1.5);
    \draw(3,1)--(2.5,1.5);
    \draw(4,1)--(3,2.5);
    \draw(2.5,1.5)--(2.5,2);
    \draw(2.5,2)--(2,2.5);
    \draw(2.5,2)--(3,2.5);
\end{tikzpicture}

==> fig2_c.tex <==
\begin{tikzpicture}[thick,scale=\FigTwoScale]
    \node[align=left] at (0.9,2.5) {\small $N^e$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (2.5,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (4,2){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (3.5,1){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,1.75){};
    \node[fill=black,circle,inner sep=1pt] at (2,2){};
    \node[fill=black,circle,inner sep=1pt] at (1.5,2.5){};
    \draw(1,1)--(1.5,2.5);
    \draw(2.5,1)--(2.5,1.5);
    \draw(2.5,1.5)--(1.5,2.5);
    \draw(3,2.5)--(4,2);
    \draw(3,2.5)--(2,2);
    \draw(3.5,1)--(3,1.75);
    \draw(2.5,1.5)--(3,1.75);
\end{tikzpicture}

==> fig2_d.tex <==
\begin{tikzpicture}[thick,scale=\FigTwoScale]
    \node[align=left] at (0.9,2.5) {\small $N^f$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (2.5,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (4,2){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (3.5,1){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,1.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (3,1.75){};
    %\node[fill=black,circle,inner sep=1pt] at (2,2){};
    \node[fill=black,circle,inner sep=1pt] at (1.5,2.5){};
    \draw(1,1)--(1.5,2.5);
    \draw(2.5,1)--(2.5,1.5);
    \draw(2.5,1.5)--(1.5,2.5);
    \draw(3,2.5)--(4,2);
    \draw(3,2.5)--(2.5,1.5);
    \draw(3.5,1)--(3,1.75);
    \draw(2.5,1.5)--(3,1.75);
\end{tikzpicture}

==> fig2_e.tex <==
\begin{tikzpicture}[thick,scale=\FigTwoScale]
    \node[align=left] at (1,2.5) {\small $N^c$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,1.75){};
    \node[fill=black,circle,inner sep=1pt] at (2,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,1.75){};
    \node[fill=black,circle,inner sep=1pt] at (2.875,1.25){};
    \draw(2,1)--(2.5,1.75);
    \draw(3,1)--(2.5,1.75);
    \draw(1,1)--(2,2.5);
    \draw(2.5,1.75)--(2,2.5);
    \draw(4,1)--(3.5,1.75);
    \draw(2.875,1.25)--(3.5,1.75);
\end{tikzpicture}

==> fig2_f.tex <==
\begin{tikzpicture}[thick,scale=\FigTwoScale]
    \node[align=left] at (1,2.5) {\small $N^d$};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (2,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (3,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (1,1){};
    \node[outer sep=2.5pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (4,1){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,1.75){};
    \node[fill=black,circle,inner sep=1pt] at (2,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,1.75){};
    \node[fill=black,circle,inner sep=1pt] at (2.875,1.25){};
    \draw(2,1)--(2.5,1.75);
    \draw(3,1)--(2.5,1.75);
    \draw(1,1)--(2,2.5);
    \draw(2.5,1.75)--(2,2.5);
    \draw(4,1)--(3.5,1.75);
    \draw(2.875,1.25)--(3.5,1.75);
\end{tikzpicture}

==> fig3_a.tex <==
\begin{tikzpicture}[thick,scale=\FigThreeScale]
    \node[align=left] at (1,5.25) {\small $N$};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$1$} ] at (1,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$2$} ] at (2,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (3.5,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (4,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$6$} ] at (5,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$7$} ] at (6,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$8$} ] at (7,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$9$} ] at (4,4.5){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$10$} ] at (5,4.5){};
    \node[fill=black,circle,inner sep=1pt] at (1.5,3.5){};
    \node[fill=black,circle,inner sep=1pt] at (2,4){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,5.5){};
    \node[fill=black,circle,inner sep=1pt] at (6.75,3.75){};
    \node[fill=black,circle,inner sep=1pt] at (5.5,3.3){};
    \node[fill=black,circle,inner sep=1pt] at (4.5,5.25){};
    \node[fill=black,circle,inner sep=1pt] at (3.8,4.875){};
    \draw(1,3)--(1.5,3.5);
    \draw(2,3)--(1.5,3.5);
    \draw(1.5,3.5)--(2,4);
    \draw(2,4)--(3.5,2.5);
    \draw(3.5,2.5)--(6.75,3.75);
    \draw(3.5,2)--(3.5,3);
    \draw(3.5,2)--(3.5,5.5);
    \draw(4,4.5)--(3.5,5.5);
    \draw(4.5,5.25)--(5,4.5);
    \draw(3.8,4.875)--(4.5,5.25);
    \draw(6.75,3.75)--(7,3);
    \draw(5.5,3.3)--(5,2);
    \draw(5.5,3.3)--(6,2);
    \draw(3,1)--(3.5,2);
    \draw(3.5,1)--(3.5,2);
    \draw(3.5,2)--(4,1);    
\end{tikzpicture}

==> fig3_b.tex <==
\begin{tikzpicture}[thick,scale=\FigThreeScale]
    \node[align=left] at (1,5.5) {\small $U(N)$};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=left: {$1$} ] at (1,4){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=left: {$2$} ] at (1,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (3.5,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (4,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=right: {$6$} ] at (6,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=right: {$7$} ] at (6,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=right: {$8$} ] at (6,4){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {$9$} ] at (3,5){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {$10$} ] at (4,5){};
    \node[fill=black,circle,inner sep=1pt,] at (2,3){};
    \node[fill=black,circle,inner sep=1pt,label=below left: {$p$} ] at (5,3){};
    \node[fill=black,circle,inner sep=1pt,label=below left: {$q$} ] at (3.5,3){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,4){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,3.5){};
    \node[fill=black,circle,inner sep=1pt] at (2.5,3){};
    \node[fill=black,circle,inner sep=1pt] at (3.75,4.5){};
    \node[fill=black,circle,inner sep=1pt,label= above left: {$r_8$} ] at (5.5,3.5){};
    \draw(1,4)--(2,3);
    \draw(1,2)--(2,3);
    \draw(2,3)--(5,3);
    \draw(3.5,3)--(3.5,2);
    \draw(3,1)--(3.5,2);
    \draw(3.5,1)--(3.5,2);
    \draw(3.5,2)--(4,1);
    \draw(5,3)--(6,2);
    \draw(5,3)--(6,3);
    \draw(5,3)--(6,4);
    \draw(3,5)--(3.5,4);
    \draw(4,5)--(3.5,4);
    \draw(3.5,4)--(3.5,3);
\end{tikzpicture}

==> fig3_c.tex <==

\begin{tikzpicture}[thick,scale=\FigThreeScale]
    \node[align=left] at (1,5.5) {\small $U(N)^-$};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=left: {$1$} ] at (1,4){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=left: {$2$} ] at (1,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$3$} ] at (3,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$4$} ] at (3.5,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {$5$} ] at (4,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=right: {$6$} ] at (6,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=right: {$7$} ] at (6,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=right: {$8$} ] at (6,4){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {$9$} ] at (3,5){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {$10$} ] at (4,5){};
    \node[fill=black,circle,inner sep=1pt,] at (2,3){};
    \node[fill=black,circle,inner sep=1pt,label=below left: {$p$} ] at (5,3){};
    \node[fill=black,circle,inner sep=1pt,label=below left: {$q$} ] at (3.5,3){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,2){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,4){};
    \draw(1,4)--(2,3);
    \draw(1,2)--(2,3);
    \draw(2,3)--(5,3);
    \draw(3.5,3)--(3.5,2);
    \draw(3,1)--(3.5,2);
    \draw(3.5,1)--(3.5,2);
    \draw(3.5,2)--(4,1);
    \draw(5,3)--node[below]{$e_6$}(6,2);
    \draw(5,3)--node[below right]{$e_7$}(6,3);
    \draw(5,3)--node[above]{$e_8$}(6,4);
    \draw(3,5)--(3.5,4);
    \draw(4,5)--(3.5,4);
    \draw(3.5,4)--(3.5,3);
\end{tikzpicture}

==> fig4_b.tex <==
\begin{tikzpicture}[thick,scale=\FigFourScale]   
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $1$} ] (1) at (1,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $2$} ] (2) at (2,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $3$} ] (3) at (3,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $4$} ] (4) at (3.5,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $5$} ] (5) at (4,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $6$} ] (6) at (5,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $7$} ] (7) at (6,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $8$} ] (8) at (7,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $9$} ] (9) at (4.75,4.25){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $10$} ] (10) at (7,7.75){};
    %\node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {\scriptsize $r_0$} ] at (5,8.5){};
    \node[align=left] (PP) at (0.5,5) {\scriptsize $P$};
    \node[align=left] (P) at (6.5,8.5) {\scriptsize $P'$};
    \node[draw, opacity=0.1, fill=gray, rounded corners, inner sep=9pt, 
    fit= (1) (2) (3) (4) (5) (6) (7) (8) (9)] {};
    \node[draw, opacity=0.1, fill=gray, rounded corners, inner sep=9pt, 
    fit=(10)] {};
    %\draw(5.875,7.675)--(3,5.5) node [midway,above] {$r_0$};
\end{tikzpicture}

==> fig4_c.tex <==
\begin{tikzpicture}[thick,scale=\FigFourScale]   
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $1$} ] (1) at (1,3){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $2$} ] (2) at (2,3){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $3$} ] (3) at (3,1){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $4$} ] (4) at (3.5,1){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $5$} ] (5) at (4,1){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $6$} ] (6) at (5,2){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $7$} ] (7) at (6,2){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $8$} ] (8) at (7,3){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=right: {\scriptsize $9$} ] (9) at (4.75,4.25){};
    \node[outer sep=0pt, fill=black,circle,inner sep=1pt, label=right: {\scriptsize $10$} ] (10) at (7,7.75){};
    %\node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {\scriptsize $r_0$} ] at (5,8.5){};
    \node[align=left] (PP) at (0.5,5) {\scriptsize $P$};
    \node[align=left] (P) at (6.5,8.5) {\scriptsize $P'$};
    \node[draw, opacity=0.1, fill=gray, rounded corners, inner sep=9pt, 
    fit= (1) (2) (3) (4) (5) (6) (7) (8) (9)] {};
    \node[draw, opacity=0.2, fill=gray, rounded corners, inner sep=2pt, 
    fit= (1) (2)] {};
    \node[draw, opacity=0.2, fill=gray, rounded corners, inner sep=2pt, 
    fit= (3) (4) (5) (6) (7)] {};
    \node[draw, opacity=0.2, fill=gray, rounded corners, inner sep=2pt, 
    fit= (8)] {};
    \node[draw, opacity=0.2, fill=gray, rounded corners, inner sep=2pt, 
    fit= (9)] {};
    \node[draw, opacity=0.1, fill=gray, rounded corners, inner sep=9pt, 
    fit=(10)] {};
    %\draw(5,8.5)--(5.875,7.675);
    %\draw(5,8.5)--(3,5.5);
    \draw(10)--(9) node [midway,above] {\tiny $r_0$}; 
    %\node[fill=black,circle,inner sep=1pt, label=right: {\tiny $r_1$}] at (1.75,5.25){};
    \draw(2.325,3.25)--(3.5,2.5) node [midway,above] {\tiny $r_1$}; 
    %\draw(1.75,5.25)--(1.5,3.5);
    %\draw(1.75,5.25)--(3.5,2.5);
    %\node[fill=black,circle,inner sep=1pt, label=right: {\tiny $r_2$}] at (3.75,5.25){};
    \draw(4.125,2.5)--(4.5,3.9) node [midway,right] {\tiny $r_2$}; 
    %\draw(3.75,5.25)--(3.75,2.5);
    %\draw(3.75,5.25)--(4.25,4.75);
    %\node[fill=black,circle,inner sep=1pt, label=right: {\tiny $r_3$}] at (6.75,5.25){};
    \draw(5.5,2.5)--(6.9,2.9) node [midway,above] {\tiny $r_3$}; 
       
\end{tikzpicture}

==> fig4_e.tex <==
\begin{tikzpicture}[thick,scale=\FigFourScale]   
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $1$} ] (1) at (1,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $2$} ] (2) at (2,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $3$} ] (3) at (3,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $4$} ] (4) at (3.5,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $5$} ] (5) at (4,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $6$} ] (6) at (5,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $7$} ] (7) at (6,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $8$} ] (8) at (7,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $9$} ] (9) at (4.75,5.25){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $10$} ] (10) at (7,7.75){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {\scriptsize $r_0$} ] at (5,8.5){};
    %\node[align=left] (PP) at (0.5,5) {\scriptsize $P$};
    \node[draw, opacity=0.2, fill=gray, rounded corners, inner sep=2pt, 
    fit= (3) (4) (5) (6) (7)] {};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt] at (4.75,6){};
    \draw(5,8.5)--(7,7.75);
    \draw(5,8.5)--(4.75,5.75);
    \draw(4.75,6)--(4.75,5.25);
    \node[fill=black,circle,inner sep=1pt, label=right: {\tiny $r_1$}] at (1.75,5.25){};
    \draw(1.75,5.25)--(1.5,3.5);
    \draw(1.75,5.25)--(3.5,2.5);
    \node[fill=black,circle,inner sep=1pt] at (1.5,3.5){};
    \draw(1,3)--(1.5,3.5);
    \draw(2,3)--(1.5,3.5);
    \node[fill=black,circle,inner sep=1pt, label=above: {\tiny $r_2$}] at (3.75,6.75){};
    \draw(3.75,6.75)--(3.75,2.5);
    \draw(3.75,6.75)--(4.75,6);
    \node[fill=black,circle,inner sep=1pt, label=right: {\tiny $r_3$}] at (6.75,5.25){};
    \draw(6.75,5.25)--(5.5,2.5);
    \draw(6.75,5.25)--(7,3);
\end{tikzpicture}

==> fig4_f.tex <==
\begin{tikzpicture}[thick,scale=\FigFourScale]   
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $1$} ] (1) at (1,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $2$} ] (2) at (2,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $3$} ] (3) at (3,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $4$} ] (4) at (3.5,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $5$} ] (5) at (4,1){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $6$} ] (6) at (5,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $7$} ] (7) at (6,2){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $8$} ] (8) at (7,3){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label= below: {\scriptsize $9$} ] (9) at (4.75,5.25){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=below: {\scriptsize $10$} ] (10) at (7,7.75){};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt, label=above: {\scriptsize $r_0$} ] at (5,8.5){};
    \node[draw, opacity=0.2, fill=gray, rounded corners, inner sep=2pt, 
    fit= (3) (4) (5) (6) (7)] {};
    \node[outer sep=2pt, fill=black,circle,inner sep=1pt] at (4.75,6){};
    \draw(5,8.5)--(7,7.75);
    \draw(5,8.5)--(4.75,5.75);
    \draw(4.75,6)--(4.75,5.25);
    \node[fill=black,circle,inner sep=1pt, label=right: {\tiny $r_1$}] at (1.75,5.25){};
    \draw(1.75,5.25)--(1.5,3.5);
    \draw(1.75,5.25)--(3.5,2.5);
    \node[fill=black,circle,inner sep=1pt] at (1.5,3.5){};
    \draw(1,3)--(1.5,3.5);
    \draw(2,3)--(1.5,3.5);
    \node[fill=black,circle,inner sep=1pt, label=above: {\tiny $r_2$}] at (3.75,6.75){};
    \draw(3.75,6.75)--(3.5,2.5);
    \draw(3.75,6.75)--(4.75,6);
    \node[fill=black,circle,inner sep=1pt, label=right: {\tiny $r_3$}] at (6.75,5.25){};
    \draw(6.75,5.25)--(5.5,2.5);
    \draw(6.75,5.25)--(7,3);
    \node[fill=black,circle,inner sep=1pt] at (3.5,2.5){};
    \node[fill=black,circle,inner sep=1pt] at (3.5,2){};
    \draw(3.5,2.5)--(3.5,2);
    \draw(3,1)--(3.5,2);
    \draw(3.5,1)--(3.5,2);
    \draw(4,1)--(3.5,2);
\end{tikzpicture}

